Fully-heavy tetraquark spectroscopy in the relativistic quark model

Masses of the ground and excited (1P, 2S, 1D, 2P, 3S) states of the fully-heavy tetraquarks, composed of charm ($c$) and bottom ($b$) quarks and antiquarks, are calculated in the diquark-antidiquark picture within the relativistic quark model based on the quasipotential approach and quantum chromodynamics. The quasipotentials of the quark-quark and diquark-antidiquark interactions are constructed similarly to the previous consideration of mesons and baryons. Relativistic effects are consistently taken into account. A tetraquark is considered as a bound state of a diquark and an antidiquark. The finite size of the diquark is taken into account, using the form factors of the diquark-gluon interaction. It is shown that most of the investigated states of tetraquarks lie above the decay thresholds into a meson pair, as a result they can be observed only as broad resonances. The narrow state X(6900) recently discovered in the di-$J/\psi$ production spectrum by the LHCb, CMS and ATLAS Collaborations corresponds to an excited state of the fully-charmed tetraquark. Other recently discovered exotic heavy resonances X(6200), X(6400), X(6600), X(7200), X(7300) can also be interpreted as the different excitations of the fully-charmed tetraquark.

==> (inline-0) <==
\begin{tabularx}{\fulllength}{CCCC}
%%\begin{xltabular}{\textwidth}{CCCC}

\small
\setlength\LTleft{-\extralength}
\begin{longtable}{>{\rowfont}Y{3.06cm}|>{\rowfont}Y{4.6cm}>{\rowfont}Y{4.6cm}>{\rowfont}Y{4.6cm}<{\unboldrow}} % sum to be 21 -1,27 -1,27 = 18,46cm BUT for mysterious reason EVERY column is ~0.4cm wider
%\captionsetup{margin={-\extralength,+0cm}} % for caption to be aligned with table
\caption{Comparison of theoretical predictions for the masses of the $cc\bar c\bar c$ tetraquark ground state (1S) with the axialvector diquark and antidiquark. $S$ is the total spin of the diquark-antidiquark system. All masses are given in MeV. Masses are sorted chronologically, oldest predictions first.}
\label{TabCompcc1S}
\\
\toprule
$\mathbf{d\bar d'}$ & \multicolumn{3}{c}{$A\bar A$}
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
\textbf{State} & \multicolumn{3}{c}{1S}
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
$\mathbf{S}$ & 0 & \multicolumn{1}{|c|}{1} & 2
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
$\mathbf{J^{PC}}$ & $0^{++}$ & \multicolumn{1}{|c|}{$1^{+-}$} & $2^{++}$
\\
%\hhline{|=::=:=:=|}
\midrule
\boldrow Our & 6190 & 6271 & 6367
\\
\endfirsthead
\multicolumn{4}{c}{\hspace{-\extralength}\textbf{Table} \thetable . Table continued.}
\\
\toprule
$\mathbf{d\bar d'}$ & \multicolumn{3}{c}{$A\bar A$}
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
\textbf{State} & \multicolumn{3}{c}{1S}
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
$\mathbf{S}$ & 0 & \multicolumn{1}{|c|}{1} & 2
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
$\mathbf{J^{PC}}$ & $0^{++}$ & \multicolumn{1}{|c|}{$1^{+-}$} & $2^{++}$
\\
%\hhline{|=::=:=:=|}
\midrule
\boldrow Our & 6190 & 6271 & 6367
\\
\endhead
\bottomrule
\endfoot
%\hhline{|=#=|=|=|}
%\hline
\cite{Groundcc01975} & 6200 &  &  
\\
%\hhline{|-||-|-|-|}
\cite{ExcGroundcc01982}*  & \makecell{6276 \scriptsize (DA, SpB); \\ 6426 \scriptsize (DA, Osc\RNumb{1}); \\ 6450 \scriptsize (DA, Osc\RNumb{2}); \\ \textcolor{black}{6221, 6260 \scriptsize (MM, SpB)}} & \makecell{6276 \scriptsize (DA, SpB); \\ 6440 \scriptsize (DA, Osc\RNumb{1}); \\ 6450 \scriptsize (DA, Osc\RNumb{2}); \\ \textcolor{black}{6221, 6260 \scriptsize (MM, SpB)}} & \makecell{6276 \scriptsize (DA, SpB); \\ 6469 \scriptsize (DA, Osc\RNumb{1}); \\ 6450 \scriptsize (DA, Osc\RNumb{2}); \\ \textcolor{black}{6221, 6260 \scriptsize (MM, SpB)}}
\\
%\hhline{|-||-|-|-|}
\cite{U37Bach19cc2004} & 6477 & 6528 & 6573
\\
%\hhline{|-||-|-|-|}
\cite{U38Bach20cc2006.01} & 6038$\divisionsymbol$6115 & 6101$\divisionsymbol$6176 & 6172$\divisionsymbol$6216
\\
%\hhline{|-||-|-|-|}
\cite{U39Bach21cc2011} & 5970 & 6050 & 6220
\\
%\hhline{|-||-|-|-|}
\cite{U41Bach22D23ccbbcb2012.01} & 5966 & 6051 & 6223
\\
%\hhline{|-||-|-|-|}
\cite{U40Bach23cc2012.02} & $5300 \pm 500$ &  &  
\\
%\hhline{|-||-|-|-|}
\cite{Bach24D26ccbb2017.01} & $6192 \pm 25$ &  &  
\\
%\hhline{|-||-|-|-|}
\cite{U42Bach34D27ccbb2017.02} & $5990 \pm 80$ &  & $6090 \pm 80$
\\
%\hhline{|-||-|-|-|}
\cite{U43Bach35D25ccbb2017.03}, \cite{Bach36ccbb2018.05} & \makecell{$6460 \pm 160$, \\ $6470 \pm 160$} & \makecell{$6510 \pm 150$} & \makecell{$6510 \pm 150$}
\\
%\hhline{|-||-|-|-|}
\cite{U46Bach26D29ALL2018.02} & 7016 & 6899 & 6956
\\
%\hhline{|-||-|-|-|}
\cite{U44Bach27D30ALL2018.03} & $\lesssim 6140$ &  &  
\\
%\hhline{|-||-|-|-|}
\cite{Bach28D31cc2018.04}, \cite{U47Bach31D32cc2019.03} & 5969 & 6021 & 6115
\\
%\hhline{|-||-|-|-|}
\cite{U49Bach29D33ALL2019.01} & 6487 & 6500 & 6524 
\\
%\hhline{|-||-|-|-|}
\cite{U50Bach32D36bb2019.04} & $5970 \pm 40$ &  &  
\\
%\hhline{|-||-|-|-|}
\cite{Bach37D28ccbb2019.05} &  & $6050 \pm 80$ &  
\\
%\hhline{|-||-|-|-|}
\cite{U48D37ccbb2019.06} & \makecell{6425 \scriptsize (\RNumb{1}d); \\ 6483 \scriptsize (\RNumb{2}d)} & \makecell{6425 \scriptsize (\RNumb{1}d); \\ 6450 \scriptsize (\RNumb{2}d)} & \makecell{6432 \scriptsize (\RNumb{1}d); \\ 6479 \scriptsize (\RNumb{2}d)}
\\
%\hhline{|-||-|-|-|}
\cite{U52Bach33D35ALL2020.01} & 5883 & 6120 & 6246
\\
%\hhline{|-||-|-|-|}
\cite{U53D9ccbb2020.02} & $6192 \pm 25$ &  & $6429 \pm 25$
\\
%\hhline{|-||-|-|-|}
\cite{U54D40ccbb2020.03} & \makecell{6128, 6270, \\ 6358 \scriptsize (DA, QDCSM (\RNumb{1}-\RNumb{3})$_{d}$); \\ 6466, 6482, \\ 6493 \scriptsize (DA, ChQM (\RNumb{1}-\RNumb{3})$_{d}$); \\ \textcolor{black}{5961$\divisionsymbol$6206 \scriptsize (MM, QDCSM (\RNumb{1}-\RNumb{3})$_{d}$);} \\ \textcolor{black}{5961$\divisionsymbol$6701 \scriptsize (MM, ChQM (\RNumb{1}-\RNumb{3})$_{d}$)}} & \makecell{6149, 6285, \\ 6375 \scriptsize (DA, QDCSM (\RNumb{1}-\RNumb{3})$_{d}$); \\ 6479, 6488, \\ 6495 \scriptsize (DA, ChQM (\RNumb{1}-\RNumb{3})$_{d}$); \\ \textcolor{black}{6079$\divisionsymbol$6088 \scriptsize (MM, QDCSM (\RNumb{1}-\RNumb{3})$_{d}$);} \\ \textcolor{black}{6079$\divisionsymbol$6575 \scriptsize (MM, ChQM (\RNumb{1}-\RNumb{3})$_{d}$)}} & \makecell{6197, 6314, \\ 6407 \scriptsize (DA, QDCSM (\RNumb{1}-\RNumb{3})$_{d}$); \\ 6498, 6499, \\ 6505 \scriptsize (DA, ChQM (\RNumb{1}-\RNumb{3})$_{d}$); \\ \textcolor{black}{6197$\divisionsymbol$6207 \scriptsize (MM, QDCSM (\RNumb{1}-\RNumb{3})$_{d}$);} \\ \textcolor{black}{6197$\divisionsymbol$6602 \scriptsize (MM, ChQM (\RNumb{1}-\RNumb{3})$_{d}$)}}
\\
%\hhline{|-||-|-|-|}
\cite{U55D41ccbb2020.04} & 6542 & 6515 & 6543
\\
%\hhline{|-||-|-|-|}
\cite{D34ccbb2020.05} & 6455 & 6500 & 6524
\\
%\hhline{|-||-|-|-|}
\cite{Groundcc1.2020.06} & \makecell{6360 \scriptsize (DA); \\ 5973 \scriptsize (MM); \\ 5973 \scriptsize (mix); \\ 6510 \scriptsize (RSM)} & \makecell{6398 \scriptsize (DA); \\ 6084 \scriptsize (MM); \\ 6084 \scriptsize (mix); \\ 6600 \scriptsize (RSM)} & \makecell{6410 \scriptsize (DA); \\ 6194 \scriptsize (MM); \\ 6194 \scriptsize (mix); \\ 6708 \scriptsize (RSM)}
\\
%\hhline{|-||-|-|-|}
\cite{Groundccbb0.2020.07} & \makecell{5960 \scriptsize (\RNumb{1}d); \\ 6198 \scriptsize (\RNumb{2}d)} & \makecell{6009 \scriptsize (\RNumb{1}d); \\ 6246 \scriptsize (\RNumb{2}d)} & \makecell{6100 \scriptsize (\RNumb{1}d); \\ 6323 \scriptsize (\RNumb{2}d)}
\\
%\hhline{|-||-|-|-|}
\cite{Groundccbb1.2020.08}***, \cite{Groundccbb3.2021.06} & \makecell{$6450 \pm 75$ \scriptsize (DA, Cur, NLO$\oplus$G3); \\ $6471 \pm 67$ \scriptsize (DA, Op, NLO$\oplus$G3); \\ $6029\pm 198$, $6376\pm 367$, \\ $6494\pm 66$, $6675\pm 98$ \scriptsize (MM)} &  &  
\\
\cite{Groundccbb2.2020.09} & \makecell{6469 \scriptsize (DA); \\ 6536, 6657 \scriptsize (MM); \\ 6423, 6650 \scriptsize (mix)} & \makecell{6674 \scriptsize (DA); \\ 6671 \scriptsize (MM); \\ 6627 \scriptsize (mix)} & \makecell{7026 \scriptsize (DA); \\ 7030 \scriptsize (MM); \\ 7014 \scriptsize (mix)}
\\
%\hhline{|-||-|-|-|}
\cite{GroundALL0.2020.10} & 6351 & 6441 & 6471
\\
%\hhline{|-||-|-|-|}
\cite{ExcGroundccbb1.2020.11} & 6476 & 6441 & 6475
\\
%\hhline{|-||-|-|-|}
\cite{U56D38ALL.2021.01} & \makecell{6573 \scriptsize (CQM); \\ 6035 \scriptsize (CMIM); \\ 6454 \scriptsize (MCFTM)} & \makecell{6580 \scriptsize (CQM); \\ 6139 \scriptsize (CMIM); \\ 6463 \scriptsize (MCFTM)} & \makecell{6607 \scriptsize (CQM); \\ 6194 \scriptsize (CMIM); \\ 6486 \scriptsize (MCFTM)}
\\
%\hhline{|-||-|-|-|}
\rule{0pt}{12pt} \cite{Groundcc2.2021.02} & $6460^{+130}_{-170}$ &  &  
\\
%\hhline{|-||-|-|-|}
\cite{Groundcc3.2021.03} & 6200 &  &  
\\
%\hhline{|-||-|-|-|}
\cite{Groundcc4.2021.04} & $6520 \pm 100$ & $6570 \pm 100$ & $6600 \pm 100$
\\
%\hhline{|-||-|-|-|}
\cite{Groundccbb4.2021.07} & \makecell{6419 \scriptsize (\RNumb{1}d); \\ 6390 \scriptsize (\RNumb{2}d); \\ 6415 \scriptsize (\RNumb{3}d)} & \makecell{6456 \scriptsize (\RNumb{1}d); \\ 6419 \scriptsize (\RNumb{2}d); \\ 6454 \scriptsize (\RNumb{3}d)} & \makecell{6516 \scriptsize (\RNumb{1}d); \\ 6476 \scriptsize (\RNumb{2}d); \\ 6514 \scriptsize (\RNumb{3}d)}
\\
%\hhline{|-||-|-|-|}
\cite{Groundccbb5.2021.08} & 6196 &  &  
\\
%\hhline{|-||-|-|-|}
\cite{Groundccbbcb3.2021.09} & \makecell{$6440 \pm 110$, $6520 \pm 110$, \\ $6870 \pm 110$, $6960 \pm 110$} &  - &  
\\
%\hhline{|-||-|-|-|}
\cite{GroundALL1.2021.10} & 6271 & 6231 & 6287
\\
%\hhline{|-||-|-|-|}
\cite{GroundALL2.2021.11}, \cite{GroundALL3.2021.12} & \makecell{6421 \scriptsize (DA); \\ 5936, 6268 \scriptsize (MM); \\ 6150, 6340 \scriptsize (K)} &  \makecell{6439 \scriptsize (DA); \\ 6070, 6325 \scriptsize (MM); \\ 6271, 6436 \scriptsize (K)} & \makecell{6472 \scriptsize (DA); \\ 6204, 6338 \scriptsize (MM); \\ 6358, 6473 \scriptsize (K)}
\\
%\hhline{|-||-|-|-|}
\cite{ExcGroundcc3.2021.13} & 5939 & 5986 & 6079
\\
%\hhline{|-||-|-|-|}
\cite{ExcGroundcc4.2021.14} & 6498 & 6481 & 6502
\\
%\hhline{|-||-|-|-|}
\cite{ExcGroundcc5.2021.15} & 6466 & 6494 & 6551
\\
%\hhline{|-||-|-|-|}
\cite{ExcGroundcc6.2021.16} & 6906 & \makecell{5955 \scriptsize (\RNumb{1}d); \\ 6896 \scriptsize (\RNumb{2}d)} & 5960
\\
%\hhline{|-||-|-|-|}
\cite{ExcGroundccbb2.2021.20} & 6322 & 6354 & 6385
\\
%\hhline{|-||-|-|-|}
\rule{0pt}{12pt} \cite{ExcGroundccbb3.2021.21} & $6360^{+180}_{-160}$, $6540^{+190}_{-180}$ & $6470^{+180}_{-170}$ & $6520^{+170}_{-170}$
\\
%\hhline{|-||-|-|-|}
\cite{ExcGroundccbb4.2021.22} & \makecell{6270 \scriptsize (\RNumb{1}d); \\ 6271 \scriptsize (\RNumb{2}d); \\ 6201 \scriptsize (\RNumb{3}d)} & \makecell{6424 \scriptsize (\RNumb{1}d); \\ 6435 \scriptsize (\RNumb{2}d); \\ 6396 \scriptsize (\RNumb{3}d)} & \makecell{6424 \scriptsize (\RNumb{1}d); \\ 6435 \scriptsize (\RNumb{2}d); \\ 6391 \scriptsize (\RNumb{3}d)}
\\
%\hhline{|-||-|-|-|}
\rule{0pt}{12pt} \cite{ExcGroundccbbcb1.2021.23} & $6055^{+69}_{-74}$ &  & $6090^{+62}_{-66}$
\\
%\hhline{|-||-|-|-|}
\cite{Groundcc5.2022.01} & 7438-7542 &  &  
\\
%\hhline{|-||-|-|-|}
\cite{Groundccbb6.2022.02} & \makecell{6874 \scriptsize (Bt); \\ 6850 \scriptsize (FL); \\ 6822 \scriptsize (mix)} & \makecell{6913 \scriptsize (Bt); \\ 6870 \scriptsize (FL); \\ 6822 \scriptsize (mix)} & \makecell{6990 \scriptsize (Bt); \\ 6913 \scriptsize (FL); \\ 6822 \scriptsize (mix)}
\\
%\hhline{|-||-|-|-|}
\cite{Groundccbbcb4.2022.03} & 5978 & 6155 & 6263
\\
%\hhline{|-||-|-|-|}
\rule{0pt}{12pt}\cite{ExcGroundccbb5.2022.04}**** & \makecell{$6070^{+50}_{-70}$, $6070^{+80}_{-100}$ \scriptsize (DA, LO); \\ $6600^{+90}_{-100}$, $6690^{+100}_{-120}$ \scriptsize (DA, NLO); \\ $5090^{+60}_{-80} \divisionsymbol 7110^{+130}_{-150}$ \scriptsize (MM, LO); \\ $6360^{+60}_{-100} \divisionsymbol 8330^{+130}_{-150}$ \scriptsize (MM, NLO)} & \makecell{$6080^{+40}_{-100}$ \scriptsize (DA, LO); \\ $6650^{+100}_{-130}$ \scriptsize (DA, NLO); \\ $6040^{+60}_{-80} \divisionsymbol 7070^{+140}_{-160}$ \scriptsize (MM, LO); \\ $6650^{+90}_{-100} \divisionsymbol 8320^{+180}_{-200}$ \scriptsize (MM, NLO)} & \makecell{$6070^{+80}_{-100}$, $6150^{+80}_{-100}$ \scriptsize (DA, LO); \\ $6980^{+90}_{-110}$, $7250^{+100}_{-110}$ \scriptsize (DA, NLO); \\ $6110^{+60}_{-80} \divisionsymbol 7100^{+130}_{-150}$ \scriptsize (MM, LO); \\ $7030^{+100}_{-120} \divisionsymbol 8890^{+210}_{-240}$ \scriptsize (MM, NLO)}
\\
%\hhline{|-||-|-|-|}
\cite{ExcGroundcc7.2022.05} & $6200 \pm 100$ & $6240 \pm 100$ & $6270 \pm 90$
\\
%\hhline{|-||-|-|-|}
\cite{Groundcc6.2022.06} & 7035, 7202 & 7050, 7274 & 7069, 7281
\\
%\hhline{|-||-|-|-|}
\cite{GroundALL4.2022.07} & 6384 & 6452 & 6483
\\
%\hhline{|-||-|-|-|}
\cite{GroundALL5.2022.08} & 6035 & 6137 & 6194
%\\
%\bottomrule
%\end{longtblr}
\end{longtable}

%%\end{xltabular}
%\end{tabularx}
\begin{tabularx}{\fulllength}{>{\rowfont}C|>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C<{\unboldrow}}
\toprule
$\mathbf{d\bar d'}$ & \multicolumn{7}{c}{$A\bar A$}
\\
%\hhline{|~||-|-|-|-|-|-|-|}
\cline{2-8}
\textbf{State} & \multicolumn{7}{c}{1P}
\\
%\hhline{|~||-|-|-|-|-|-|-|}
\cline{2-8}
$\mathbf{S}$ & 0 & \multicolumn{3}{|c|}{1} & \multicolumn{3}{c}{2}
\\
%\hhline{|~||-|-|-|-|-|-|-|}
\cline{2-8}
$\mathbf{J^{PC}}$ & $1^{--}$ & \multicolumn{1}{|c}{$0^{-+}$} & \multicolumn{1}{|c}{$1^{-+}$} & \multicolumn{1}{|c|}{$2^{-+}$} & $1^{--}$ & \multicolumn{1}{|c}{$2^{--}$} & \multicolumn{1}{|c}{$3^{--}$}
\\
%\hhline{|=::=:=:=:=:=:=:=|}
\midrule
\boldrow Our & 6631 & 6628 & 6634 & 6644 & 6635 & 6648 & 6664
\\
%\hhline{|=#=|=|=|=|=|=|=|}
%\hline
\cite{Exccc01981} & 6550 & 6550 & 6550 & 6550 & 6550 & 6550 & 6550 
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\cite{ExcGroundcc01982}*  & \makecell{6694 \scriptsize (Osc\RNumb{1}); \\ 6714 \scriptsize (Osc\RNumb{2})} & \makecell{6695 \scriptsize (Osc\RNumb{1}); \\ 6714 \scriptsize (Osc\RNumb{2})} & \makecell{6718 \scriptsize (Osc\RNumb{1}); \\ 6714 \scriptsize (Osc\RNumb{2})} & \makecell{6718 \scriptsize (Osc\RNumb{1}); \\ 6714 \scriptsize (Osc\RNumb{2})} & \makecell{6718 \scriptsize (Osc\RNumb{1}); \\ 6714 \scriptsize (Osc\RNumb{2})} & \makecell{6718 \scriptsize (Osc\RNumb{1}); \\ 6714 \scriptsize (Osc\RNumb{2})} & \makecell{6718 \scriptsize (Osc\RNumb{1}); \\ 6714 \scriptsize (Osc\RNumb{2})}
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\cite{U37Bach19cc2004} & 7004 & 6969 & 7013 & 7033 &  &  &   
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\cite{U38Bach20cc2006.01} & \makecell{6998$\divisionsymbol$7052} & \makecell{6993$\divisionsymbol$7051} & \makecell{7275$\divisionsymbol$7363} & \makecell{7002$\divisionsymbol$7055} &  & \makecell{7278$\divisionsymbol$7357} &   
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\cite{Exccc0.5.2006.02} & \makecell{$6420^{+29}_{-32}$ \scriptsize (DA); \\ $6411^{+25}_{-43}$ \scriptsize (MM)} &  &  &  &  &  &  
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\cite{U43Bach35D25ccbb2017.03}, \cite{Bach36ccbb2018.05} & \makecell{$6830 \pm 180$} & \makecell{$6850 \pm 180$} & \makecell{$6880 \pm 180$} &  &  &  &  
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\cite{Bach28D31cc2018.04}, \cite{U47Bach31D32cc2019.03} & 6577 & 6480 & 6577 & 6610 & 6495 & 6600 & 6641
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\cite{Bach37D28ccbb2019.05} & \makecell{$6110 \pm 80$} &  &  &  &  &  &  
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\cite{U52Bach33D35ALL2020.01} & 6580 & 6596 &  &  & 6584 &  &  
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\cite{D34ccbb2020.05} & 6636 & 6681 & 6676 & 6667 & 6768 & 6630 & 6801
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\cite{ExcGroundcc3.2021.13} & 6553 & 6460 & 6554 & 6587 & 6459 & 6577 & 6623
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\cite{ExcGroundcc4.2021.14} & 6740 & 6723 & 6743 & 6752 & 6740 & 6739 & 6753
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\cite{ExcGroundcc6.2021.16} & \makecell{6060 \scriptsize (\RNumb{1}d); \\ 6999 \scriptsize (\RNumb{2}d)} & \makecell{6054 \scriptsize (\RNumb{1}d); \\ 6995 \scriptsize (\RNumb{2}d)} & \makecell{6054 \scriptsize (\RNumb{1}d); \\ 6995 \scriptsize (\RNumb{2}d)} & \makecell{6054 \scriptsize (\RNumb{1}d); \\ 6995 \scriptsize (\RNumb{2}d)} & \makecell{6056 \scriptsize (\RNumb{1}d); \\ 6996 \scriptsize (\RNumb{2}d)} & \makecell{6056 \scriptsize (\RNumb{1}d); \\ 6996 \scriptsize (\RNumb{2}d)} & \makecell{6056 \scriptsize (\RNumb{1}d); \\ 6996 \scriptsize (\RNumb{2}d)}
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\cite{ExcGroundccbb3.2021.21} & \makecell{$6990^{+230}_{-200}$, \\ $7170^{+280}_{-220}$} & \makecell{$7000^{+230}_{-200}$, \\ $7020^{+240}_{-200}$} & \makecell{$6980^{+210}_{-190}$, \\ $7070^{+210}_{-190}$} &  &  &  &  
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\cite{ExcGroundccbb5.2022.04}**** & \makecell{$6610^{+120}_{-150}$ \\ \scriptsize (DA, LO); \\ $7970^{+100}_{-170}$ \\ \scriptsize (DA, NLO); \\ $6530^{+110}_{-140}$\\$\divisionsymbol 6610^{+120}_{-140}$ \\ \scriptsize (MM, LO); \\ $7550^{+140}_{-150}$\\$\divisionsymbol 8090^{+60}_{-160}$ \\ \scriptsize (MM, NLO)} & \makecell{$6540^{+120}_{-140}$ \\ \scriptsize (DA, LO); \\ $7510^{+120}_{-160}$ \\ \scriptsize (DA, NLO); \\ $6530^{+120}_{-140}$\\$\divisionsymbol 6560^{+120}_{-150}$ \\ \scriptsize (MM, LO); \\ $7300^{+110}_{-130}$\\$\divisionsymbol 8530^{+150}_{-190}$ \\ \scriptsize (MM, NLO)} & \makecell{$6530^{+110}_{-160}$ \\ \scriptsize (DA, LO); \\ $8020^{+80}_{-170}$ \\ \scriptsize (DA, NLO); \\ $6530^{+110}_{-140}$\\$\divisionsymbol 6610^{+120}_{-140}$ \\ \scriptsize (MM, LO); \\ $7550^{+140}_{-150}$\\$\divisionsymbol 8090^{+60}_{-160}$ \\ \scriptsize (MM, NLO)} &  &  &  &  
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\cite{ExcGroundcc7.2022.05} & $6330 \pm 100$ &  &  &  &  &  &  
\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\fulllength}{>{\rowfont}Y{3.5cm}|>{\rowfont}C>{\rowfont}C>{\rowfont}C<{\unboldrow}}
\toprule
$\mathbf{d\bar d'}$ & \multicolumn{3}{c}{$A\bar A$}
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
\textbf{State} & \multicolumn{3}{c}{2S}
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
$\mathbf{S}$ & 0 & \multicolumn{1}{|c|}{1} & 2
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
$\mathbf{J^{PC}}$ & $0^{++}$ & \multicolumn{1}{|c|}{$1^{+-}$} & $2^{++}$
\\
%\hhline{|=::=:=:=|}
\midrule
\boldrow Our & 6782 & 6816 & 6868
\\
%\hhline{|=#=|=|=|}
%\hline
\cite{Bach28D31cc2018.04}, \cite{U47Bach31D32cc2019.03} & 6663 & 6675 & 6698
\\
%\hline{|-||-|-|-|}
\cite{U48D37ccbb2019.06} &  & \makecell{6856 \scriptsize (\RNumb{1}d); \\ 6894 \scriptsize (\RNumb{2}d)} & \makecell{6864 \scriptsize (\RNumb{1}d); \\ 6919 \scriptsize (\RNumb{2}d)}
\\
%\hline{|-||-|-|-|}
\cite{U52Bach33D35ALL2020.01} & 6573 & 6669 & 6739
\\
%\hline{|-||-|-|-|}
\cite{U53D9ccbb2020.02} & $6871 \pm 25$ &  & $6967 \pm25$
\\
%\hline{|-||-|-|-|}
\cite{U54D40ccbb2020.03} & \makecell{6950, 6975 \scriptsize (DA, QDCSM (\RNumb{1}-\RNumb{3})$_{d}$); \\ 6825, 6900, 6910 \scriptsize (DA, ChQM (\RNumb{1}-\RNumb{3})$_{d}$)} & \makecell{7250, 7280 \scriptsize (DA, QDCSM (\RNumb{1}-\RNumb{3})$_{d}$); \\ 7250, 7275, 7280 \scriptsize (DA, ChQM (\RNumb{1}-\RNumb{3})$_{d}$)} &  
\\
%\hline{|-||-|-|-|}
\cite{U55D41ccbb2020.04} & 6940 & 6928 & 6948
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundccbb1.2020.11} & 6908 & 6896 & 6921
\\
%\hline{|-||-|-|-|}
\cite{Exccc1.2020.12} & $6480 \pm 80$ & $6520 \pm 80$ & $6560 \pm 80$
\\
%\hline{|-||-|-|-|}
\cite{Groundccbb4.2021.07} & \makecell{6916 \scriptsize (\RNumb{1}d); \\ 6773 \scriptsize (\RNumb{2}d); \\ 6924 \scriptsize (\RNumb{3}d)} & \makecell{6957 \scriptsize (\RNumb{1}d); \\ 6792 \scriptsize (\RNumb{2}d); \\ 6966 \scriptsize (\RNumb{3}d)} & \makecell{7001 \scriptsize (\RNumb{1}d); \\ 6843 \scriptsize (\RNumb{2}d); \\ 7011 \scriptsize (\RNumb{3}d)}
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundcc3.2021.13} & 6642 & 6654 & 6676
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundcc4.2021.14} & 7007 & 6954 & 6917
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundcc5.2021.15} & 6883 & 6911 & 6968
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundcc6.2021.16} & \makecell{7073 \scriptsize (\RNumb{1}d); \\ 8095 \scriptsize (\RNumb{2}d)} & \makecell{7025 \scriptsize (\RNumb{1}d); \\ 8060 \scriptsize (\RNumb{2}d)} & \makecell{7041 \scriptsize (\RNumb{1}d); \\ 8072 \scriptsize (\RNumb{2}d)}
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundccbb2.2021.20} & 6575 & 6609 & 6639
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundccbb4.2021.22} & \makecell{6393 \scriptsize (\RNumb{1}d); \\ 6411 \scriptsize (\RNumb{2}d); \\ 6575 \scriptsize (\RNumb{3}d)} & \makecell{6458 \scriptsize (\RNumb{1}d); \\ 6502 \scriptsize (\RNumb{2}d); \\ 6799 \scriptsize (\RNumb{3}d)} & \makecell{6458 \scriptsize (\RNumb{1}d); \\ 6502 \scriptsize (\RNumb{2}d); \\ 6794 \scriptsize (\RNumb{3}d)}
\\
%\hline{|-||-|-|-|}
\rule{0pt}{12pt}\cite{ExcGroundccbbcb1.2021.23} & $6555^{+36}_{-37}$ &  & $6566^{+34}_{-35}$
\\
%\hline{|-||-|-|-|}
\cite{Excccbb1.2021.24} & 6908 & 6919 & 6927
\\
%\hhline{|-||-|-|-|}
\cite{ExcGroundcc7.2022.05} & $6570 \pm 90$ & $6640 \pm 90$ & $6690 \pm 90$
\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\fulllength}{>{\rowfont}C|>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}Y{2.3cm}>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C<{\unboldrow}}
\toprule
$\mathbf{d\bar d'}$ & \multicolumn{9}{c}{$A\bar A$}
\\
%\hhline{|~||-|-|-|-|-|-|-|-|-|}
\cline{2-10}
\textbf{State} & \multicolumn{9}{c}{1D}
\\
%\hhline{|~||-|-|-|-|-|-|-|-|-|}
\cline{2-10}
$\mathbf{S}$ & 0 & \multicolumn{3}{|c|}{1} & \multicolumn{5}{c}{2}
\\
%\hhline{|~||-|-|-|-|-|-|-|-|-|}
\cline{2-10}
$\mathbf{J^{PC}}$ & $2^{++}$ & \multicolumn{1}{|c}{$1^{+-}$} & \multicolumn{1}{|c}{$2^{+-}$} & \multicolumn{1}{|c|}{$3^{+-}$} & $0^{++}$ & \multicolumn{1}{|c}{$1^{++}$} & \multicolumn{1}{|c}{$2^{++}$} & \multicolumn{1}{|c}{$3^{++}$} & \multicolumn{1}{|c}{$4^{++}$}
\\
%\hhline{|=::=:=:=:=:=:=:=:=:=|}
\midrule
\boldrow Our & 6921 & 6909 & 6920 & 6932 & 6899 & 6904 & 6915 & 6929 & 6945
\\
%\hhline{|=#=|=|=|=|=|=|=|=|=|}
%\hline
\cite{Exccc01981} & 6780 & 6780 & 6780 & 6780 & 6780 & 6780 & 6780 & 6780 & 6780
\\
%\hhline{|-||-|-|-|-|-|-|-|-|-|}
\cite{U38Bach20cc2006.01} &  &  & \makecell{6586$\divisionsymbol$6648} &  &  & \makecell{6530$\divisionsymbol$6609} &  &  &  
\\
%\hhline{|-||-|-|-|-|-|-|-|-|-|}
\cite{U43Bach35D25ccbb2017.03}, \cite{Bach36ccbb2018.05} &  &  &  &  &  & \makecell{$6340 \pm 190$} &  &  &  
\\
%\hhline{|-||-|-|-|-|-|-|-|-|-|}
\cite{U52Bach33D35ALL2020.01} & 6827 & 6829 &  &  & 6827 & 6827 & 6827 &  &  
\\
%\hhline{|-||-|-|-|-|-|-|-|-|-|}
\cite{U54D40ccbb2020.03} &  &  &  &  & \makecell{7140, 7150, \\ 7170 \\ \scriptsize (DA, QDCSM (\RNumb{1}-\RNumb{3})$_{d}$); \\ 7150, 7160 \\ \scriptsize (DA, ChQM (\RNumb{1}-\RNumb{3})$_{d}$)} &  &  &  &  
\\
%\hhline{|-||-|-|-|-|-|-|-|-|-|}
\cite{Excccbb1.2021.24} & 6832 & 6833 & 6835 & 6844 & 6848 & 6851 & 6857 & 6863 & 6870
\\
%\hhline{|-||-|-|-|-|-|-|-|-|-|}
\cite{ExcGroundccbb5.2022.04}**** &  &  &  &  &  & \makecell{$7040^{+130}_{-150}$ \\  \scriptsize (DA, LO); \\ $7410^{+230}_{-300}$ \\ \scriptsize (DA, NLO); \\ $6040^{+60}_{-80}$\\$\divisionsymbol 7070^{+140}_{-160}$ \\ \scriptsize (MM, LO); \\ $6650^{+90}_{-100}$\\$\divisionsymbol 8320^{+180}_{-200}$ \\ \scriptsize (MM, NLO)} &  &  &  
\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\fulllength}{>{\rowfont}C|>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C<{\unboldrow}}
\toprule
$\mathbf{d\bar d'}$ & \multicolumn{7}{c}{$A\bar A$}
\\
%\hhline{|~||-|-|-|-|-|-|-|}
\cline{2-8}
\textbf{State} & \multicolumn{7}{c}{2P}
\\
%\hhline{|~||-|-|-|-|-|-|-|}
\cline{2-8}
$\mathbf{S}$ & 0 & \multicolumn{3}{|c|}{1} & \multicolumn{3}{c}{2}
\\
%\hhline{|~||-|-|-|-|-|-|-|}
\cline{2-8}
$\mathbf{J^{PC}}$ & $1^{--}$ & \multicolumn{1}{|c}{$0^{-+}$} & \multicolumn{1}{|c}{$1^{-+}$} & \multicolumn{1}{|c|}{$2^{-+}$} & $1^{--}$ & \multicolumn{1}{|c}{$2^{--}$} & \multicolumn{1}{|c}{$3^{--}$}
\\
%\hhline{|=::=:=:=:=:=:=:=|}
\midrule
\boldrow Our & 7091 & 7100 & 7099 & 7098 & 7113 & 7113 & 7112
\\
%\hhline{|=#=|=|=|=|=|=|=|}
%\hline
\cite{Bach28D31cc2018.04}, \cite{U47Bach31D32cc2019.03} & 6944 & 6867 & 6944 & 6970 & 6876 & 6962 & 6997
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\cite{U52Bach33D35ALL2020.01} & 6940 & 6953 &  &  & 6943 &  &  
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\cite{Exccc1.2020.12} & \makecell{$6580 \pm 90$} &  &  &  &  &  &  
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\cite{ExcGroundcc3.2021.13} & 6925 & 6851 & 6926 & 6951 & 6849 & 6944 & 6982
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\cite{ExcGroundcc6.2021.16} & \makecell{7143 \scriptsize (\RNumb{1}d); \\ 8174 \scriptsize (\RNumb{2}d)} & \makecell{7130 \scriptsize (\RNumb{1}d); \\ 8162 \scriptsize (\RNumb{2}d)} & \makecell{7130 \scriptsize (\RNumb{1}d); \\ 8162 \scriptsize (\RNumb{2}d)} & \makecell{7130 \scriptsize (\RNumb{1}d); \\ 8162 \scriptsize (\RNumb{2}d)} & \makecell{7134 \scriptsize (\RNumb{1}d); \\ 8166 \scriptsize (\RNumb{2}d)} & \makecell{7134 \scriptsize (\RNumb{1}d); \\ 8166 \scriptsize (\RNumb{2}d)} & \makecell{7134 \scriptsize (\RNumb{1}d); \\ 8166 \scriptsize (\RNumb{2}d)}
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\cite{ExcGroundcc7.2022.05} & $6740 \pm 90$ &  &  &  &  &  &  
\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\fulllength}{>{\rowfont}C|>{\rowfont}C>{\rowfont}C>{\rowfont}C<{\unboldrow}}
\toprule
$\mathbf{d\bar d'}$ & \multicolumn{3}{c}{$A\bar A$}
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
\textbf{State} & \multicolumn{3}{c}{3S}
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
$\mathbf{S}$ & 0 & \multicolumn{1}{|c|}{1} & 2
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
$\mathbf{J^{PC}}$ & $0^{++}$ & \multicolumn{1}{|c|}{$1^{+-}$} & $2^{++}$
\\
%\hhline{|=::=:=:=|}
\midrule
\boldrow Our & 7259 & 7287 & 7333
\\
%\hhline{|=#=|=|=|}
%\hline
\cite{U48D37ccbb2019.06} &  & \makecell{6915 \scriptsize (\RNumb{1}d); \\ 7036 \scriptsize (\RNumb{2}d)} & \makecell{6919 \scriptsize (\RNumb{1}d); \\ 7058 \scriptsize (\RNumb{2}d)}
\\
%\hline{|-||-|-|-|}
\cite{U52Bach33D35ALL2020.01} & 6948 & 7016 & 7071
\\
%\hline{|-||-|-|-|}
\cite{U54D40ccbb2020.03} & \makecell{7225, 7250 \scriptsize (DA, QDCSM (\RNumb{1}-\RNumb{3})$_{d}$); \\ 7210, 7250, 7260 \scriptsize (DA, ChQM (\RNumb{1}-\RNumb{3})$_{d}$)} &  &  
\\
%\hline{|-||-|-|-|}
\cite{U55D41ccbb2020.04} & 7063 & 7052 & 7064
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundccbb1.2020.11} & 7296 & 7300 & 7320
\\
%\hline{|-||-|-|-|}
\cite{Exccc1.2020.12} & $6940 \pm 80$ & $6960 \pm 80$ & $7000 \pm 80$
\\
%\hline{|-||-|-|-|}
\cite{Groundccbb4.2021.07} & \makecell{7224 \scriptsize (\RNumb{1}d); \\ 7054 \scriptsize (\RNumb{2}d); \\ 7229 \scriptsize (\RNumb{3}d)} & \makecell{7263 \scriptsize (\RNumb{1}d); \\ 7066 \scriptsize (\RNumb{2}d); \\ 7268 \scriptsize (\RNumb{3}d)} & \makecell{7257 \scriptsize (\RNumb{1}d); \\ 7097 \scriptsize (\RNumb{2}d); \\ 7258 \scriptsize (\RNumb{3}d)}
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundcc3.2021.13} & 7010 & 7017 & 7032
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundcc4.2021.14} &  & 7024 & 7030
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundcc5.2021.15} & 7225 & 7253 & 7310
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundccbb2.2021.20} & 6782 & 6814 & 6842
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundccbb4.2021.22} & \makecell{6441 \scriptsize (\RNumb{1}d); \\ 6477 \scriptsize (\RNumb{2}d); \\ 6897 \scriptsize (\RNumb{3}d)} & \makecell{6464 \scriptsize (\RNumb{1}d); \\ 6536 \scriptsize (\RNumb{2}d); \\ 7148 \scriptsize (\RNumb{3}d)} & \makecell{6464 \scriptsize (\RNumb{1}d); \\ 6536 \scriptsize (\RNumb{2}d); \\ 7148 \scriptsize (\RNumb{3}d)}
\\
%\hline{|-||-|-|-|}
\rule{0pt}{12pt} \cite{ExcGroundccbbcb1.2021.23} & $6883^{+27}_{-27}$ &  & $6890^{+27}_{-26}$
\\
%\hline{|-||-|-|-|}
\cite{Excccbb1.2021.24} & 7240 & 7243 & 7248
\\
%\hhline{|-||-|-|-|}
\cite{ExcGroundcc7.2022.05} & $6920 \pm 90$ & $7030 \pm 90$ & $7090 \pm 90$
\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\fulllength}{>{\rowfont}C|>{\rowfont}C>{\rowfont}C>{\rowfont}C<{\unboldrow}}
\toprule
$\mathbf{d\bar d'}$ & \multicolumn{3}{c}{$A\bar A$}
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
\textbf{State} & \multicolumn{3}{c}{1S}
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
$\mathbf{S}$ & 0 & \multicolumn{1}{|c|}{1} & 2
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
$\mathbf{J^{PC}}$ & $0^{++}$ & \multicolumn{1}{|c|}{$1^{+-}$} & $2^{++}$
\\
%\hhline{|=::=:=:=|}
\midrule
\boldrow Our & 12838 & 12855 & 12883
\\
%\hhline{|=#=|=|=|}
%\hline
\cite{U41Bach22D23ccbbcb2012.01} & 12471 & 12488 & 12566 
\\
%\hline{|-||-|-|-|}
\cite{U46Bach26D29ALL2018.02} & 13483 & 13592 & 13590 
\\
%\hline{|-||-|-|-|}
\cite{U44Bach27D30ALL2018.03} & $\lesssim 12620$ &  &   
\\
%\hline{|-||-|-|-|}
\cite{U49Bach29D33ALL2019.01} & 12864 & 12864 & 12884 
\\
%\hline{|-||-|-|-|}
\cite{D42cb2019.07} & \makecell{12746 \scriptsize (DA); \\ 12322,  12684 \scriptsize (MM); \\ 12322 \scriptsize (mix)} & \makecell{12776 \scriptsize (DA); \\ 12432, 12737 \scriptsize (MM); \\ 12432 \scriptsize (mix)} & \makecell{12809 \scriptsize (DA); \\ 12561, 12791 \scriptsize (MM); \\ 12561 \scriptsize (mix)}
\\
%\hline{|-||-|-|-|}
\cite{U52Bach33D35ALL2020.01} & 12374 & 12491 & 12576
\\
%\hline{|-||-|-|-|}
\cite{GroundALL0.2020.10} & 12534 & 12510 & 12582
\\
%\hline{|-||-|-|-|}
\cite{U56D38ALL.2021.01} & \makecell{13043 \scriptsize (CQM); \\ 12354 \scriptsize (CMIM); \\ 12955 \scriptsize (MCFTM)} & \makecell{13052 \scriptsize (CQM); \\ 12436 \scriptsize (CMIM); \\ 12955 \scriptsize (MCFTM)} & \makecell{13084 \scriptsize (CQM); \\ 12548 \scriptsize (CMIM); \\ 12984 \scriptsize (MCFTM)}
\\
%\hline{|-||-|-|-|}
\cite{Groundccbbcb3.2021.09} & \makecell{$12510 \pm 100$, $12580 \pm 100$, \\ $12670 \pm 100$, $12740 \pm 110$} &  - &  
\\
%\hline{|-||-|-|-|}
\cite{GroundALL1.2021.10} & 12682 & 12720 & 12755
\\
%\hline{|-||-|-|-|}
\cite{GroundALL2.2021.11}, \cite{GroundALL3.2021.12} & \makecell{12861 \scriptsize (DA); \\ 12369, 12809 \scriptsize (MM); \\ 12599, 12717 \scriptsize (K)} &  \makecell{12888 \scriptsize (DA); \\ 12431, 12843 \scriptsize (MM); \\ 12635, 12768 \scriptsize (K)} & \makecell{12926 \scriptsize (DA); \\ 12565, 12885 \scriptsize (MM); \\ 12771, 12844 \scriptsize (K)}
\\
%\hline{|-||-|-|-|}
\rule{0pt}{12pt}\cite{ExcGroundcb1.2021.19} & $12460^{+170}_{-150}$ & $12380^{+130}_{-120}$ & $12300^{+150}_{-140}$
\\
%\hline{|-||-|-|-|}
\rule{0pt}{12pt}\cite{ExcGroundccbbcb1.2021.23} & $12387^{+109}_{-120}$ &  & $12401^{+117}_{-106}$
\\
%\hline{|-||-|-|-|}
\cite{Groundccbbcb4.2022.03} & 12503 & 12016 & 12897
\\
%\hline{|-||-|-|-|}
\cite{GroundALL4.2022.07} & 12759 & 12797 & 12882
\\
%\hhline{|-||-|-|-|}
\cite{GroundALL5.2022.08} & 12595 & 12573 & 12597
\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\fulllength}{>{\rowfont}C|>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C<{\unboldrow}}
\toprule
$\mathbf{d\bar d'}$ & \multicolumn{7}{c}{$A\bar A$}
\\
%\hhline{|~||-|-|-|-|-|-|-|}
\cline{2-8}
\textbf{State} & \multicolumn{7}{c}{1P}
\\
%\hhline{|~||-|-|-|-|-|-|-|}
\cline{2-8}
$\mathbf{S}$ & 0 & \multicolumn{3}{|c|}{1} & \multicolumn{3}{c}{2}
\\
%\hhline{|~||-|-|-|-|-|-|-|}
\cline{2-8}
$\mathbf{J^{PC}}$ & $1^{--}$ & \multicolumn{1}{|c}{$0^{-+}$} & \multicolumn{1}{|c}{$1^{-+}$} & \multicolumn{1}{|c|}{$2^{-+}$} & $1^{--}$ & \multicolumn{1}{|c}{$2^{--}$} & \multicolumn{1}{|c}{$3^{--}$}
\\
%\hhline{|=::=:=:=:=:=:=:=|}
\midrule
\boldrow Our & 13103 & 13100 & 13103 & 13108 & 13103 & 13109 & 13116
\\
%\hhline{|-||-|-|-|-|-|-|-|}
%\hline
\cite{U52Bach33D35ALL2020.01} & 12934 & 12943 &  &  & 12944 &  &  
\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\fulllength}{>{\rowfont}C|>{\rowfont}C>{\rowfont}C>{\rowfont}C<{\unboldrow}}
\toprule
$\mathbf{d\bar d'}$ & \multicolumn{3}{c}{$A\bar A$}
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
\textbf{State} & \multicolumn{3}{c}{2S}
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
$\mathbf{S}$ & 0 & \multicolumn{1}{|c|}{1} & 2
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
$\mathbf{J^{PC}}$ & $0^{++}$ & \multicolumn{1}{|c|}{$1^{+-}$} & $2^{++}$
\\
%\hhline{|=::=:=:=|}
\midrule
\boldrow Our & 13247 & 13256 & 13272 
\\
%\hhline{|=#=|=|=|}
%\hline
\cite{U52Bach33D35ALL2020.01} & 12975 & 13022 & 13063 
\\
%\hline{|-||-|-|-|}
\rule{0pt}{12pt}\cite{ExcGroundccbbcb1.2021.23} & $12911^{+48}_{-51}$ &  & $12914^{+49}_{-49}$  
\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\fulllength}{>{\rowfont}C|>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C<{\unboldrow}}
\toprule
$\mathbf{d\bar d'}$ & \multicolumn{9}{c}{$A\bar A$}
\\
%\hhline{|~||-|-|-|-|-|-|-|-|-|}
\cline{2-10}
\textbf{State} & \multicolumn{9}{c}{1D}
\\
%\hhline{|~||-|-|-|-|-|-|-|-|-|}
\cline{2-10}
$\mathbf{S}$ & 0 & \multicolumn{3}{|c|}{1} & \multicolumn{5}{c}{2}
\\
%\hhline{|~||-|-|-|-|-|-|-|-|-|}
\cline{2-10}
$\mathbf{J^{PC}}$ & $2^{++}$ & \multicolumn{1}{|c}{$1^{+-}$} & \multicolumn{1}{|c}{$2^{+-}$} & \multicolumn{1}{|c|}{$3^{+-}$} & $0^{++}$ & \multicolumn{1}{|c}{$1^{++}$} & \multicolumn{1}{|c}{$2^{++}$} & \multicolumn{1}{|c}{$3^{++}$} & \multicolumn{1}{|c}{$4^{++}$}
\\
%\hhline{|=::=:=:=:=:=:=:=:=:=|}
\midrule
\boldrow Our & 13306 & 13299 & 13304 & 13311 & 13293 & 13296 & 13301 & 13308 & 13317
\\
%\hhline{|=#=|=|=|=|=|=|=|=|=|}
%\hline
\cite{U52Bach33D35ALL2020.01} & 13166 & 13167 &  &  & 13170 & 13168 & 13166 &  &   
\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\fulllength}{>{\rowfont}C|>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C<{\unboldrow}}
\toprule
$\mathbf{d\bar d'}$ & \multicolumn{7}{c}{$A\bar A$}
\\
%\hhline{|~||-|-|-|-|-|-|-|}
\cline{2-8}
\textbf{State} & \multicolumn{7}{c}{2P}
\\
%\hhline{|~||-|-|-|-|-|-|-|}
\cline{2-8}
$\mathbf{S}$ & 0 & \multicolumn{3}{|c|}{1} & \multicolumn{3}{c}{2}
\\
%\hhline{|~||-|-|-|-|-|-|-|}
\cline{2-8}
$\mathbf{J^{PC}}$ & $1^{--}$ & \multicolumn{1}{|c}{$0^{-+}$} & \multicolumn{1}{|c}{$1^{-+}$} & \multicolumn{1}{|c|}{$2^{-+}$} & $1^{--}$ & \multicolumn{1}{|c}{$2^{--}$} & \multicolumn{1}{|c}{$3^{--}$}
\\
%\hhline{|=::=:=:=:=:=:=:=|}
\midrule
\boldrow Our & 13428 & 13431 & 13431 & 13431 & 13434 & 13435 & 13436 
\\
%\hhline{|=#=|=|=|=|=|=|=|}
%\hline
\cite{U52Bach33D35ALL2020.01} & 13262 & 13269 &  &  & 13269 &  &    
\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\fulllength}{>{\rowfont}C|>{\rowfont}C>{\rowfont}C>{\rowfont}C<{\unboldrow}}
\toprule
$\mathbf{d\bar d'}$ & \multicolumn{3}{c}{$A\bar A$}
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
\textbf{State} & \multicolumn{3}{c}{3S}
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
$\mathbf{S}$ & 0 & \multicolumn{1}{|c|}{1} & 2
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
$\mathbf{J^{PC}}$ & $0^{++}$ & \multicolumn{1}{|c|}{$1^{+-}$} & $2^{++}$
\\
%\hhline{|=::=:=:=|}
\midrule
\boldrow Our & 13558 & 13566 & 13580
\\
%\hhline{|=#=|=|=|}
%\hline
\cite{U52Bach33D35ALL2020.01} & 13301 & 13335 & 13365
\\
%\hline{|-||-|-|-|}
\rule{0pt}{12pt}\cite{ExcGroundccbbcb1.2021.23} & $13200^{+35}_{-36}$ &  & $13202^{+35}_{-36}$
\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\fulllength}{>{\rowfont}C|>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C<{\unboldrow}}
\toprule
$\mathbf{d\bar d'}$ & \multicolumn{5}{c}{$\dfrac{1}{\sqrt{2}} \Big( A\bar S \pm S\bar A \Big)$}
\\
%\hhline{|~||-||-|-|-||-|}
\cline{2-6}
\textbf{State} & 1S & \multicolumn{3}{|c|}{1P} & 2S
\\
%\hhline{|~||-||-|-|-||-|}
\cline{2-6}
$\mathbf{S}$ & \multicolumn{5}{c}{1}
\\
%\hhline{|~||-||-|-|-||-|}
\cline{2-6}
$\mathbf{J^{PC}}$ & $1^{+\pm}$ & \multicolumn{1}{|c}{$0^{-\pm}$} & \multicolumn{1}{|c}{$1^{-\pm}$} & \multicolumn{1}{|c}{$2^{-\pm}$} & \multicolumn{1}{|c}{$1^{+\pm}$}
\\
%\hhline{|=::=::=:=:=::=|}
\midrule
\boldrow Our & 12863 & 13096 & 13099 & 13104 & 13257
\\
%\hhline{|=#=#=|=|=#=|}
%\hline
\cite{U41Bach22D23ccbbcb2012.01} & \makecell{12485 (+); \\ 12424 (-)} &  &  &  &  
\\
%\hhline{|-||-||-|-|-||-|}
\cite{U46Bach26D29ALL2018.02} & \makecell{13599 (+); \\ 13555 (-)} &  &  &  &  
\\
%\hhline{|-||-||-|-|-||-|}
\cite{U49Bach29D33ALL2019.01} & \makecell{12870 (+); \\ 12852 (-)} &  &  &  &  
\\
%\hhline{|-||-||-|-|-||-|}
\cite{D42cb2019.07} & \makecell{12804 \scriptsize (DA); \\ 12561, 12737 \scriptsize (MM); \\ 12561 \scriptsize (mix) \normalsize (+)} &  &  &  &  
\\
%\hhline{|-||-||-|-|-||-|}
\cite{U52Bach33D35ALL2020.01} & 12533 & 12922 & 12922 (-) &  & 13036
\\
%\hhline{|-||-||-|-|-||-|}
\cite{GroundALL0.2020.10} & \makecell{12569 (+); \\ 12510 (-)} &  &  &  &  
\\
%\hhline{|-||-||-|-|-||-|}
\cite{GroundALL1.2021.10} & \makecell{12703 (+); \\ 12744 (-)} &  &  &  &  
\\
%\hhline{|-||-||-|-|-||-|}
\cite{GroundALL2.2021.11}, \cite{GroundALL3.2021.12} & \makecell{12903 \scriptsize (DA); \\ 12431, 12843 \scriptsize (MM); \\ 12635, 12768 \scriptsize (K) \footnotesize (+)} &  &  &  &  
\\
%\hhline{|-||-||-|-|-||-|}
\rule{0pt}{12pt}\cite{ExcGroundcb1.2021.19} & \makecell{$12300^{+150}_{-140}$ (+); \\ $12320^{+150}_{-130}$ (-)} &  &  &  &  
\\
%\hhline{|-||-||-|-|-||-|}
\cite{Groundccbbcb4.2022.03} & \makecell{12155 (+); \\ 12896 (-)} &  &  &  &  
\\
%\hhline{|-||-||-|-|-||-|}
\cite{GroundALL4.2022.07} & 12857 (+) &  &  &  &  
\\
%\hhline{|-||-||-|-|-||-|}
\cite{GroundALL5.2022.08} & \makecell{12538 (+); \\ 12339 (-)} &  &  &  &  
\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\fulllength}{>{\rowfont}C|>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C<{\unboldrow}}
\toprule
$\mathbf{d\bar d'}$ & \multicolumn{7}{c}{$\dfrac{1}{\sqrt{2}} \Big( A\bar S \pm S\bar A \Big)$}
\\
%\hhline{|~||-|-|-||-|-|-||-|}
\cline{2-8}
\textbf{State} & \multicolumn{3}{c}{1D} & \multicolumn{3}{|c|}{2P} & 3S
\\
%\hhline{|~||-|-|-||-|-|-||-|}
\cline{2-8}
$\mathbf{S}$ & \multicolumn{7}{c}{1}
\\
%\hhline{|~||-|-|-||-|-|-||-|}
\cline{2-8}
$\mathbf{J^{PC}}$ & $1^{+\pm}$ & \multicolumn{1}{|c}{$2^{+\pm}$} & \multicolumn{1}{|c|}{$3^{+\pm}$} & $0^{-\pm}$ & \multicolumn{1}{|c}{$1^{-\pm}$} & \multicolumn{1}{|c}{$2^{-\pm}$} & \multicolumn{1}{|c}{$1^{+\pm}$}
\\
%\hhline{|=::=:=:=::=:=:=::=|}
\midrule
\boldrow Our & 13293 & 13298 & 13305 & 13426 & 13426 & 13427 & 13566
\\
%\hhline{|=#=|=|=#=|=|=#=|}
%\hline
\cite{U52Bach33D35ALL2020.01} & 13154 &  &  & 13250 & 13250 (-) &  & 13342
\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\fulllength}{>{\rowfont}C|>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}CC<{\unboldrow}}
\toprule
$\mathbf{d\bar d'}$ & \multicolumn{6}{c}{$S\bar S$}
\\
%\hhline{|~||-||-||-||-||-||-|}
\cline{2-7}
\textbf{State} & 1S & \multicolumn{1}{|c}{1P} & \multicolumn{1}{|c}{2S} & \multicolumn{1}{|c}{1D} & \multicolumn{1}{|c}{2P} & \multicolumn{1}{|c}{3S}
\\
%\hhline{|~||-||-||-||-||-||-|}
\cline{2-7}
$\mathbf{S}$ & \multicolumn{6}{c}{0}
\\
%\hhline{|~||-||-||-||-||-||-|}
\cline{2-7}
$\mathbf{J^{PC}}$ & $0^{++}$ & \multicolumn{1}{|c}{$1^{--}$} & \multicolumn{1}{|c}{$0^{++}$} & \multicolumn{1}{|c}{$2^{++}$} & \multicolumn{1}{|c}{$1^{--}$} & \multicolumn{1}{|c}{$0^{++}$}
\\
%\hhline{|=::=::=::=::=::=::=|}
\midrule
\boldrow Our & 12856 & 13095 & 13250 & 13293 & 13420 & 13559
\\
%\hhline{|=#=#=#=#=#=#=|}
%\hline
\cite{U41Bach22D23ccbbcb2012.01} & 12359 &  &  &  &  &  
\\
%\hhline{|-||-||-||-||-||-||-|}
\cite{U46Bach26D29ALL2018.02} & 13553 &  &  &  &  &  
\\
%\hhline{|-||-||-||-||-||-||-|}
\cite{U49Bach29D33ALL2019.01} & 12835 &  &  &  &  &  
\\
%\hhline{|-||-||-||-||-||-||-|}
\cite{U52Bach33D35ALL2020.01} & 12521 & 12910 & 13024 & 13143 & 13238 & 13330
\\
%\hhline{|-||-||-||-||-||-||-|}
\cite{GroundALL0.2020.10} & 12534 &  &  &  &  &  
\\
%\hhline{|-||-||-||-||-||-||-|}
\cite{GroundALL1.2021.10} & 12747 &  &  &  &  &  
\\
%\hhline{|-||-||-||-||-||-||-|}
\cite{GroundALL2.2021.11}, \cite{GroundALL3.2021.12} & \makecell{12892 \scriptsize (DA); \\ 12369, 12809 \scriptsize (MM); \\ 12599, 12717 \scriptsize (K)} &  &  &  &  &  
\\
%\hhline{|-||-||-||-||-||-||-|}
\rule{0pt}{12pt} \cite{ExcGroundcb1.2021.19} & $12280^{+150}_{-140}$ &  &  &  &  &  
\\
%\hhline{|-||-||-||-||-||-||-|}
\cite{Groundccbbcb4.2022.03} & 12359 &  &  &  &  &  
\\
%\hhline{|-||-||-||-||-||-||-|}
\cite{GroundALL5.2022.08} & 12431 &  &  &  &  &  
\\
\bottomrule
\end{tabularx}
\end{adjustwidth}
\end{table}

%\begin{table}[H]
%\begin{adjustwidth}{-\extralength}{0cm}
%\caption{Same as in Table~\ref{TabCompcc1S} but for the ground state (1S) of the $bb\bar b\bar b$.}
%\label{TabCompbb1S}
%\begin{tabularx}{\fulllength}{CCCC}

\small
\setlength\LTleft{-\extralength}
\begin{longtable}{>{\rowfont}Y{3.06cm}|>{\rowfont}Y{4.6cm}>{\rowfont}Y{4.6cm}>{\rowfont}Y{4.6cm}<{\unboldrow}} % sum to be 21 -1,27 -1,27 = 18,46cm BUT for mysterious reason EVERY column is ~0.4cm wider
%\captionsetup{margin={-\extralength,+0cm}} % for caption to be aligned with table
\caption{Same as in Table~\ref{TabCompcc1S} but for the ground state (1S) of the $bb\bar b\bar b$.}
\label{TabCompbb1S}
\\
\toprule
$\mathbf{d\bar d'}$ & \multicolumn{3}{c}{$A\bar A$}
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
\textbf{State} & \multicolumn{3}{c}{1S}
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
$\mathbf{S}$ & 0 & \multicolumn{1}{|c|}{1} & 2
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
$\mathbf{J^{PC}}$ & $0^{++}$ & \multicolumn{1}{|c|}{$1^{+-}$} & $2^{++}$
\\
%\hhline{|=::=:=:=|}
\midrule
\boldrow Our & 19315 & 19320 & 19331 
%\\
\endfirsthead
\multicolumn{4}{c}{\hspace{-\extralength}\textbf{Table} \thetable . Table continued.}
\\
\toprule
$\mathbf{d\bar d'}$ & \multicolumn{3}{c}{$A\bar A$}
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
\textbf{State} & \multicolumn{3}{c}{1S}
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
$\mathbf{S}$ & 0 & \multicolumn{1}{|c|}{1} & 2
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
$\mathbf{J^{PC}}$ & $0^{++}$ & \multicolumn{1}{|c|}{$1^{+-}$} & $2^{++}$
\\
%\hhline{|=::=:=:=|}
\midrule
\boldrow Our & 19315 & 19320 & 19331 
\endhead
\bottomrule
\endfoot
%\hhline{|=#=|=|=|}
%\hline
\cite{U41Bach22D23ccbbcb2012.01} & 18754 & 18808 & 18916
\\
%\hline{|-||-|-|-|}
\cite{Bach24D26ccbb2017.01} & $18826 \pm 25$ &  &  
\\
%\hline{|-||-|-|-|}
\cite{U42Bach34D27ccbb2017.02} & $18840 \pm 90$ &  & $18850 \pm 90$
\\
%\hline{|-||-|-|-|}
\cite{U43Bach35D25ccbb2017.03}, \cite{Bach36ccbb2018.05} & \makecell{$18460 \pm 140$, \\ $18490 \pm 160$} & \makecell{$18540 \pm 150$} & \makecell{$18530 \pm 150$}
\\
%\hline{|-||-|-|-|}
\cite{U45Bach25bb2018.01} & 18800 &  &  
\\
%\hline{|-||-|-|-|}
\cite{U46Bach26D29ALL2018.02} & 20275 & 20212 & 20243
\\
%\hline{|-||-|-|-|}
\cite{U44Bach27D30ALL2018.03} & \makecell{$18720 \pm 20$ \scriptsize (NR, MM); \\ $18750 \pm 50$ \scriptsize (Rel, DA); \\ $\lesssim 18890$} &  &  
\\
%\hline{|-||-|-|-|}
\cite{U35Bach39bb2018.06} & $>18798$ & $>18859$ & $>18921$
\\
%\hline{|-||-|-|-|}
\cite{U49Bach29D33ALL2019.01} & 19322 & 19329 & 19341 
\\
%\hline{|-||-|-|-|}
\cite{U51Bach30D39bb2019.02}** & \makecell{19191, 19221 \scriptsize (DA); \\ 18670, 18928, 19195, 19205 \scriptsize (MM); \\ 18670 \scriptsize (mix)} & \makecell{19227 \scriptsize (DA); \\ 18799, 19179 \scriptsize (MM); \\ 18799 \scriptsize (mix)} & \makecell{19238 \scriptsize (DA); \\ 18928, 19195 \scriptsize (MM); \\ 18928 \scriptsize (mix)} 
\\
%\hline{|-||-|-|-|}
\cite{U50Bach32D36bb2019.04} & $18690 \pm 30$ &  &  
\\
%\hline{|-||-|-|-|}
\cite{Bach37D28ccbb2019.05} &  & $18840 \pm 90$ &  
\\
%\hline{|-||-|-|-|}
\cite{U48D37ccbb2019.06} & \makecell{19247 \scriptsize (\RNumb{1}d); \\ 19305 \scriptsize (\RNumb{2}d)} & \makecell{19247 \scriptsize (\RNumb{1}d); \\ 19311 \scriptsize (\RNumb{2}d)} & \makecell{19249 \scriptsize (\RNumb{1}d); \\ 19325 \scriptsize (\RNumb{2}d)} 
\\
%\hline{|-||-|-|-|}
\cite{U52Bach33D35ALL2020.01} & 18748 & 18828 & 18900
\\
%\hline{|-||-|-|-|}
\cite{U53D9ccbb2020.02} & $18826 \pm 25$ &  & $18956 \pm25$
\\
%\hline{|-||-|-|-|}
\cite{U54D40ccbb2020.03} & \makecell{19165, 19256, 19344 \\ \scriptsize (DA, QDCSM (\RNumb{1}-\RNumb{3})$_{d}$); \\ 19313, 19456, 19466 \\ \scriptsize (DA, ChQM (\RNumb{1}-\RNumb{3})$_{d}$); \\ 18800$\divisionsymbol$18925 \\ \scriptsize (MM, QDCSM (\RNumb{1}-\RNumb{3})$_{d}$); \\ 18800$\divisionsymbol$20041 \\ \scriptsize (MM, ChQM (\RNumb{1}-\RNumb{3})$_{d}$)} & \makecell{19184, 19264, 19354 \\ \scriptsize (DA, QDCSM (\RNumb{1}-\RNumb{3})$_{d}$); \\ 19323, 19461, 19467 \\ \scriptsize (DA, ChQM (\RNumb{1}-\RNumb{3})$_{d}$); \\ 18860$\divisionsymbol$18864 \\ \scriptsize (MM, QDCSM (\RNumb{1}-\RNumb{3})$_{d}$); \\ 18860$\divisionsymbol$19927 \\ \scriptsize (MM, ChQM (\RNumb{1}-\RNumb{3})$_{d}$)} & \makecell{19236, 19279, 19374 \\ \scriptsize (DA, QDCSM (\RNumb{1}-\RNumb{3})$_{d}$); \\ 19344, 19471 \\ \scriptsize (DA, ChQM (\RNumb{1}-\RNumb{3})$_{d}$); \\ 18921$\divisionsymbol$18925 \\ \scriptsize (MM, QDCSM (\RNumb{1}-\RNumb{3})$_{d}$); \\ 18921$\divisionsymbol$19933 \\ \scriptsize (MM, ChQM (\RNumb{1}-\RNumb{3})$_{d}$)}
\\
%\hline{|-||-|-|-|}
\cite{U55D41ccbb2020.04} & 19255 & 19251 & 19262
\\
%\hline{|-||-|-|-|}
\cite{D34ccbb2020.05} & 19306 & 19329 & 19341
\\
%\hline{|-||-|-|-|}
\cite{Groundccbb0.2020.07} & \makecell{18723 \scriptsize (\RNumb{1}d); \\ 18754 \scriptsize (\RNumb{2}d)} & \makecell{18738 \scriptsize (\RNumb{1}d); \\ 18768 \scriptsize (\RNumb{2}d)} & \makecell{18768 \scriptsize (\RNumb{1}d); \\ 18797 \scriptsize (\RNumb{2}d)}
\\
%\hline{|-||-|-|-|}
\cite{Groundccbb1.2020.08}***, \cite{Groundccbb3.2021.06} & \makecell{$19872 \pm 156$ \scriptsize (DA, Cur, NLO$\oplus$G3); \\ $19717 \pm 118$ \scriptsize (DA, Op, NLO$\oplus$G3); \\ $19259\pm 88$, $19430\pm 145$, \\ $19770\pm 137$, $19653\pm 131$ \scriptsize (MM)} &  &  
\\
%\hline{|-||-|-|-|}
\cite{Groundccbb2.2020.09} & \makecell{17975, 19033 \scriptsize (DA); \\ 17999, 18038, \\ 19036, 19069 \scriptsize (MM); \\ 17917, 18010, \\ 19280 \scriptsize (mix)} & \makecell{18065, 19093 \scriptsize (DA); \\ 18062, 19087 \scriptsize (MM); \\ 18009, 19338, \\ 19627  \scriptsize (mix)} & \makecell{18241, 19211 \scriptsize (DA); \\ 18238, 19207 \scriptsize (MM); \\ 18189, 19451, \\ 19708 \scriptsize (mix)}
\\
%\hline{|-||-|-|-|}
\cite{GroundALL0.2020.10} & 19199 & 19276 & 19289
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundccbb1.2020.11} & 19226 & 19214 & 19232
\\
%\hline{|-||-|-|-|}
\cite{U56D38ALL.2021.01} & \makecell{19417 \scriptsize (CQM); \\ 18834 \scriptsize (CMIM); \\ 19377 \scriptsize (MCFTM)} & \makecell{19413 \scriptsize (CQM); \\ 18890 \scriptsize (CMIM); \\ 19373 \scriptsize (MCFTM)} & \makecell{19429 \scriptsize (CQM); \\ 18921 \scriptsize (CMIM); \\ 19387 \scriptsize (MCFTM)}
\\
%\hline{|-||-|-|-|}
\cite{Groundbb1.2021.05} & \makecell{19650, 20110, \\ 21470 \scriptsize (\RNumb{1}d); \\ 22310, 22660, \\ 23720 \scriptsize (\RNumb{2}d)} &  &  
\\
%\hline{|-||-|-|-|}
\cite{Groundccbb4.2021.07} & \makecell{19205 \scriptsize (\RNumb{1}d); \\ 19187 \scriptsize (\RNumb{2}d); \\ 19209 \scriptsize (\RNumb{3}d)} & \makecell{19221 \scriptsize (\RNumb{1}d); \\ 19202 \scriptsize (\RNumb{2}d); \\ 19225 \scriptsize (\RNumb{3}d)} & \makecell{19253 \scriptsize (\RNumb{1}d); \\ 19234 \scriptsize (\RNumb{2}d); \\ 19257 \scriptsize (\RNumb{3}d)}
\\
%\hline{|-||-|-|-|}
\cite{Groundccbb5.2021.08} & 18572 &  &  
\\
%\hline{|-||-|-|-|}
\cite{Groundccbbcb3.2021.09} & \makecell{$18380 \pm 110$, $18440 \pm 100$, \\ $18500 \pm 100$, $18590 \pm 110$} &  - &  
\\
%\hline{|-||-|-|-|}
\cite{GroundALL1.2021.10} & 18981 & 18969 & 19000
\\
%\hline{|-||-|-|-|}
\cite{GroundALL2.2021.11}, \cite{GroundALL3.2021.12} & \makecell{19196 \scriptsize (DA); \\ 18802, 19144 \scriptsize (MM); \\ 18977, 19143 \scriptsize (K)} &  \makecell{19205 \scriptsize (DA); \\ 18864, 19126 \scriptsize (MM); \\ 19053, 19206 \scriptsize (K)} & \makecell{19223 \scriptsize (DA); \\ 18926, 19197 \scriptsize (MM); \\ 19093, 19225 \scriptsize (K)}
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundbb1.2021.18} & \makecell{18719 \scriptsize (\RNumb{1}d); \\ 18749 \scriptsize (\RNumb{2}d)} & \makecell{18734 \scriptsize (\RNumb{1}d); \\ 18764 \scriptsize (\RNumb{2}d)} & \makecell{18764 \scriptsize (\RNumb{1}d); \\ 18792 \scriptsize (\RNumb{2}d)}
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundccbb2.2021.20} & 19666 & 19673 & 19680
\\
%\hline{|-||-|-|-|}
\rule{0pt}{12pt} \cite{ExcGroundccbb3.2021.21} & \makecell{$18130^{+130}_{-90}$, \\ $18150^{+140}_{-100}$} & $18140^{+140}_{-90}$ & $18150^{+140}_{-190}$
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundccbb4.2021.22} & \makecell{19429 \scriptsize (\RNumb{1}d); \\ 19428 \scriptsize (\RNumb{2}d); \\ 19302 \scriptsize (\RNumb{3}d)} & \makecell{19557 \scriptsize (\RNumb{1}d); \\ 19558 \scriptsize (\RNumb{2}d); \\ 19409 \scriptsize (\RNumb{3}d)} & \makecell{19557 \scriptsize (\RNumb{1}d); \\ 19558 \scriptsize (\RNumb{2}d); \\ 19409 \scriptsize (\RNumb{3}d)}
\\
%\hline{|-||-|-|-|}
\rule{0pt}{12pt}\cite{ExcGroundccbbcb1.2021.23} & $18475^{+151}_{-169}$ &  & $18483^{+149}_{-168}$
\\
%\hline{|-||-|-|-|}
\cite{Groundccbb6.2022.02} & \makecell{18444 \scriptsize (Bt); \\ 18440 \scriptsize (FL); \\ 18440 \scriptsize (mix)} & \makecell{18444 \scriptsize (Bt); \\ 18440 \scriptsize (FL); \\ 18440 \scriptsize (mix)} & \makecell{18444 \scriptsize (Bt); \\ 18440 \scriptsize (FL); \\ 18440 \scriptsize (mix)}
\\
%\hline{|-||-|-|-|}
\cite{Groundccbbcb4.2022.03} & 18752 & 18805 & 18920
\\
%\hline{|-||-|-|-|}
\rule{0pt}{15pt}\cite{ExcGroundccbb5.2022.04}**** & \makecell{$18500^{+170}_{-260}$, $18510^{+170}_{-260}$ \\ \scriptsize (DA, LO); \\ $18970^{+50}_{-110}$ \\ \scriptsize (DA, NLO); \\ $18500^{+170}_{-260} \divisionsymbol 19210^{+200}_{-260}$ \\ \scriptsize (MM, LO); \\ $18930^{+90}_{-160} \divisionsymbol 19660^{+50}_{-100}$ \\ \scriptsize (MM, NLO)} & \makecell{$18500^{+170}_{-250}$ \\ \scriptsize (DA, LO); \\ $18970^{+60}_{-110}$ \\ \scriptsize (DA, NLO); \\ $18500^{+170}_{-260} \divisionsymbol 19210^{+200}_{-260}$ \\ \scriptsize (MM, LO); \\ $18600^{+190}_{-260} \divisionsymbol 19530^{+110}_{-170}$ \\ \scriptsize (MM, NLO)} & \makecell{$18500^{+170}_{-260}$ \\ \scriptsize (DA, LO); \\ $18910^{+110}_{-180}$, $18950^{+70}_{-130}$ \\ \scriptsize (DA, NLO); \\ $18500^{+170}_{-260} \divisionsymbol 19210^{+200}_{-260}$ \\ \scriptsize (MM, LO); \\ $18890^{+110}_{-180} \divisionsymbol 19620^{+40}_{-80}$ \\ \scriptsize (MM, NLO)}
\\
%\hhline{|-||-|-|-|}
\cite{GroundALL4.2022.07} & 19240 & 19304 & 19328
\\
%\hhline{|-||-|-|-|}
\cite{GroundALL5.2022.08} & 18834 & 18890 & 18921
%\\
%\bottomrule
%\end{longtblr}
\end{longtable}

%%\end{xltabular}
%\end{tabularx}
\begin{tabularx}{\fulllength}{>{\rowfont}C|>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C<{\unboldrow}}
\toprule
$\mathbf{d\bar d'}$ & \multicolumn{7}{c}{$A\bar A$}
\\
%\hhline{|~||-|-|-|-|-|-|-|}
\cline{2-8}
\textbf{State} & \multicolumn{7}{c}{1P}
\\
%\hhline{|~||-|-|-|-|-|-|-|}
\cline{2-8}
$\mathbf{S}$ & 0 & \multicolumn{3}{|c|}{1} & \multicolumn{3}{c}{2}
\\
%\hhline{|~||-|-|-|-|-|-|-|}
\cline{2-8}
$\mathbf{J^{PC}}$ & $1^{--}$ & \multicolumn{1}{|c}{$0^{-+}$} & \multicolumn{1}{|c}{$1^{-+}$} & \multicolumn{1}{|c|}{$2^{-+}$} & $1^{--}$ & \multicolumn{1}{|c}{$2^{--}$} & \multicolumn{1}{|c}{$3^{--}$}
\\
%\hhline{|=::=:=:=:=:=:=:=|}
\midrule
\boldrow Our & 19536 & 19533 & 19535 & 19539 & 19534 & 19538 & 19545
\\
%\hhline{|=#=|=|=|=|=|=|=|}
%\hline
\cite{U43Bach35D25ccbb2017.03}, \cite{Bach36ccbb2018.05} & \makecell{$18770 \pm 160$} & \makecell{$18790 \pm 180$} & \makecell{$18830 \pm 180$} &  &  &  & 
\\
%\hhline{|-||-|-|-|-|-|-|-|}                       
\cite{Bach37D28ccbb2019.05} & \makecell{$18890 \pm 90$} &  &  &  &  &  &  
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\cite{U52Bach33D35ALL2020.01} & 19281 & 19288 &  &  & 19288 &  &  
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\cite{D34ccbb2020.05} & 19479 & 19500 & 19496 & 19492 & 19603 & 19476 & 19617
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\cite{ExcGroundbb1.2021.18} & \makecell{19381 \scriptsize (\RNumb{1}d); \\ 19361 \scriptsize (\RNumb{2}d)} & \makecell{19340 \scriptsize (\RNumb{1}d); \\ 19327 \scriptsize (\RNumb{2}d)} & \makecell{19380 \scriptsize (\RNumb{1}d); \\ 19361 \scriptsize (\RNumb{2}d)} & \makecell{19395 \scriptsize (\RNumb{1}d); \\ 19373 \scriptsize (\RNumb{2}d)} & \makecell{19338 \scriptsize (\RNumb{1}d); \\ 19325 \scriptsize (\RNumb{2}d)} & \makecell{19390 \scriptsize (\RNumb{1}d); \\ 19369 \scriptsize (\RNumb{2}d)} & \makecell{19412 \scriptsize (\RNumb{1}d); \\ 19388 \scriptsize (\RNumb{2}d)}
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\rule{0pt}{12pt} \cite{ExcGroundccbb3.2021.21} & $18460^{+150}_{-110}$ & \makecell{$18450^{+150}_{-110}$, \\ $18540^{+160}_{-120}$} & \makecell{$18560^{+160}_{-110}$, \\ $18790^{+180}_{-130}$} &  &  &  &  
\\
%\hhline{|-||-|-|-|-|-|-|-|}
\rule{0pt}{12pt} \cite{ExcGroundccbb5.2022.04}**** & \makecell{$18860^{+190}_{-260}$ \\ \scriptsize (DA, LO); \\ $19180^{+130}_{-200}$ \\ \scriptsize (DA, NLO); \\ $18850^{+200}_{-260}$\\$\divisionsymbol 18870^{+190}_{-260}$ \\ \scriptsize (MM, LO); \\ $19220^{+50}_{-110}$\\$\divisionsymbol 19310^{+40}_{-90}$ \\ \scriptsize (MM, NLO)} & \makecell{$18860^{+190}_{-240}$ \\ \scriptsize (DA, LO); \\ $19230^{+80}_{-140}$ \\ \scriptsize (DA, NLO); \\ $18850^{+190}_{-260}$\\$\divisionsymbol 18860^{+190}_{-260}$ \\ \scriptsize (MM, LO); \\ $19180^{+110}_{-180}$\\$\divisionsymbol 19310^{+40}_{-90}$ \\ \scriptsize (MM, NLO)} & \makecell{$18860^{+190}_{-260}$ \\ \scriptsize (DA, LO); \\ $19230^{+70}_{-130}$ \\ \scriptsize (DA, NLO); \\ $18850^{+200}_{-260}$\\$\divisionsymbol 18870^{+190}_{-260}$ \\ \scriptsize (MM, LO); \\ $19220^{+50}_{-110}$\\$\divisionsymbol                                           19310^{+40}_{-90}$ \\ \scriptsize (MM, NLO)} &  &  &  &  
\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\fulllength}{>{\rowfont}C|>{\rowfont}C>{\rowfont}C>{\rowfont}C<{\unboldrow}}
\toprule
$\mathbf{d\bar d'}$ & \multicolumn{3}{c}{$A\bar A$}
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
\textbf{State} & \multicolumn{3}{c}{2S}
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
$\mathbf{S}$ & 0 & \multicolumn{1}{|c|}{1} & 2
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
$\mathbf{J^{PC}}$ & $0^{++}$ & \multicolumn{1}{|c|}{$1^{+-}$} & $2^{++}$
\\
%\hhline{|=::=:=:=|}
\midrule
\boldrow Our & 19680 & 19682 & 19687
\\
%\hhline{|=#=|=|=|}
%\hline
\cite{U48D37ccbb2019.06} &  & \makecell{19594 \scriptsize (\RNumb{1}d); \\ 19813 \scriptsize  (\RNumb{2}d)} & \makecell{19596 \scriptsize (\RNumb{1}d); \\ 19823 \scriptsize (\RNumb{2}d)}
\\
%\hline{|-||-|-|-|}
\cite{U52Bach33D35ALL2020.01} & 19335 & 19366 & 19398
\\
%\hline{|-||-|-|-|}
\cite{U53D9ccbb2020.02} & $19434 \pm 25$ &  & $19481 \pm 25$
\\
%\hline{|-||-|-|-|}
\cite{U55D41ccbb2020.04} & 19625 & 19625 & 19633
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundccbb1.2020.11} & 19583 & 19582 & 19594
\\
%\hline{|-||-|-|-|}
\cite{Groundccbb4.2021.07} & \makecell{19636 \scriptsize (\RNumb{1}d); \\ 19544 \scriptsize (\RNumb{2}d); \\ 19646 \scriptsize (\RNumb{3}d)} & \makecell{19662 \scriptsize (\RNumb{1}d); \\ 19565 \scriptsize (\RNumb{2}d); \\ 19671 \scriptsize (\RNumb{3}d)} & \makecell{19684 \scriptsize (\RNumb{1}d); \\ 19591 \scriptsize (\RNumb{2}d); \\ 19694 \scriptsize (\RNumb{3}d)}
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundbb1.2021.18} & \makecell{19441 \scriptsize (\RNumb{1}d); \\ 19414 \scriptsize (\RNumb{2}d)} & \makecell{19443 \scriptsize (\RNumb{1}d); \\ 19416 \scriptsize (\RNumb{2}d)} & \makecell{19448 \scriptsize (\RNumb{1}d); \\ 19421 \scriptsize (\RNumb{2}d)}
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundccbb2.2021.20} & 19841 & 19849 & 19855
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundccbb4.2021.22} & \makecell{19512 \scriptsize (\RNumb{1}d); \\ 19515 \scriptsize (\RNumb{2}d); \\ 19591 \scriptsize (\RNumb{3}d)} & \makecell{19587 \scriptsize (\RNumb{1}d); \\ 19597 \scriptsize (\RNumb{2}d); \\ 19728 \scriptsize (\RNumb{3}d)} & \makecell{19587 \scriptsize (\RNumb{1}d); \\ 19597 \scriptsize (\RNumb{2}d); \\ 19728 \scriptsize (\RNumb{3}d)}
\\
%\hline{|-||-|-|-|}
\rule{0pt}{12pt}\cite{ExcGroundccbbcb1.2021.23} & $19073^{+59}_{-63}$ &  & $19075^{+59}_{-62}$
\\
%\hline{|-||-|-|-|}
\cite{Excccbb1.2021.24} & 19719 & 19722 & 19726 
\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\fulllength}{>{\rowfont}C|>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C<{\unboldrow}}
\toprule
$\mathbf{d\bar d'}$ & \multicolumn{9}{c}{$A\bar A$}
\\
%\hhline{|~||-|-|-|-|-|-|-|-|-|}
\cline{2-10}
\textbf{State} & \multicolumn{9}{c}{1D}
\\
%\hhline{|~||-|-|-|-|-|-|-|-|-|}
\cline{2-10}
$\mathbf{S}$ & 0 & \multicolumn{3}{|c|}{1} & \multicolumn{5}{c}{2}
\\
%\hhline{|~||-|-|-|-|-|-|-|-|-|}
\cline{2-10}
$\mathbf{J^{PC}}$ & $2^{++}$ & \multicolumn{1}{|c}{$1^{+-}$} & \multicolumn{1}{|c}{$2^{+-}$} & \multicolumn{1}{|c|}{$3^{+-}$} & $0^{++}$ & \multicolumn{1}{|c}{$1^{++}$} & \multicolumn{1}{|c}{$2^{++}$} & \multicolumn{1}{|c}{$3^{++}$} & \multicolumn{1}{|c}{$4^{++}$}
\\
%\hhline{|=::=:=:=:=:=:=:=:=:=|}
\midrule
\boldrow Our & 19715 & 19710 & 19714 & 19720 & 19705 & 19707 & 19711 & 19717 & 19724
\\
%\hhline{|=#=|=|=|=|=|=|=|=|=|}
%\hline
\cite{U43Bach35D25ccbb2017.03}, \cite{Bach36ccbb2018.05} &  &  &  &  &  & \makecell{$18320 \pm  180$} &  &  &  
\\
%\hhline{|-||-|-|-|-|-|-|-|-|-|}
\cite{U52Bach33D35ALL2020.01} & 19510 & 19511 &  &  & 19513 & 19512 & 19510 &  &  
\\
%\hhline{|-||-|-|-|-|-|-|-|-|-|}
\cite{Excccbb1.2021.24} & 19669 & 19671 & 19672 & 19675 & 19677 & 19678 & 19680 & 19684 & 19686
\\
%\hhline{|-||-|-|-|-|-|-|-|-|-|}
\rule{0pt}{12pt} \cite{ExcGroundccbb5.2022.04}****  &  &  &  &  &  & \makecell{$19200^{+200}_{-260}$ \\ \scriptsize (DA, LO); \\ $18850^{+190}_{-260}$ \\ \scriptsize (DA, NLO); \\ $18500^{+170}_{-260}$\\$\divisionsymbol 19210^{+200}_{-260}$ \\ \scriptsize (MM, LO); \\ $18600^{+190}_{-260}$\\$\divisionsymbol 19530^{+110}_{-170}$ \\ \scriptsize (MM, NLO)} &  &  &  
\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\fulllength}{>{\rowfont}C|>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C>{\rowfont}C<{\unboldrow}}
\toprule
$\mathbf{d\bar d'}$ & \multicolumn{7}{c}{$A\bar A$}
\\
%\hhline{|~||-|-|-|-|-|-|-|}
\cline{2-8}
\textbf{State} & \multicolumn{7}{c}{2P}
\\
%\hhline{|~||-|-|-|-|-|-|-|}
\cline{2-8}
$\mathbf{S}$ & 0 & \multicolumn{3}{|c|}{1} & \multicolumn{3}{c}{2}
\\
%\hhline{|~||-|-|-|-|-|-|-|}
\cline{2-8}
$\mathbf{J^{PC}}$ & $1^{--}$ & \multicolumn{1}{|c}{$0^{-+}$} & \multicolumn{1}{|c}{$1^{-+}$} & \multicolumn{1}{|c|}{$2^{-+}$} & $1^{--}$ & \multicolumn{1}{|c}{$2^{--}$} & \multicolumn{1}{|c}{$3^{--}$}
\\
%\hhline{|=::=:=:=:=:=:=:=|}
\midrule
\boldrow Our & 19820 & 19821 & 19821 & 19822 & 19823 & 19823 & 19824 
\\
%\hhline{|-||-|-|-|-|-|-|-|}
%\hline
\cite{U52Bach33D35ALL2020.01} & 19597 & 19602 &  &  & 19602 &  &   
\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\fulllength}{>{\rowfont}C|>{\rowfont}C>{\rowfont}C>{\rowfont}C<{\unboldrow}}
\toprule
$\mathbf{d\bar d'}$ & \multicolumn{3}{c}{$A\bar A$}
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
\textbf{State} & \multicolumn{3}{c}{3S}
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
$\mathbf{S}$ & 0 & \multicolumn{1}{|c|}{1} & 2
\\
%\hhline{|~||-|-|-|}
\cline{2-4}
$\mathbf{J^{PC}}$ & $0^{++}$ & \multicolumn{1}{|c|}{$1^{+-}$} & $2^{++}$
\\
%\hhline{|=::=:=:=|}
\midrule
\boldrow Our & 19941 & 19943 & 19947
\\
%\hhline{|=#=|=|=|}
%\hline
\cite{U48D37ccbb2019.06} &  & \makecell{19681 \scriptsize (\RNumb{1}d); \\ 20065 \scriptsize (\RNumb{2}d)} & \makecell{19682 \scriptsize (\RNumb{1}d); \\ 20077 \scriptsize (\RNumb{2d})} 
\\
%\hline{|-||-|-|-|}
\cite{U52Bach33D35ALL2020.01} & 19644 & 19665 & 19688
\\
%\hline{|-||-|-|-|}
\cite{U55D41ccbb2020.04} & 19726 & 19733 & 19736
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundccbb1.2020.11} & 19887 & 19889 & 19898
\\
%\hline{|-||-|-|-|}
\cite{Groundccbb4.2021.07} & \makecell{19907 \scriptsize (\RNumb{1}d); \\ 19795 \scriptsize (\RNumb{2}d); \\ 19913 \scriptsize (\RNumb{3}d)} & \makecell{19930 \scriptsize (\RNumb{1}d); \\ 19815\scriptsize (\RNumb{2}d); \\ 19936 \scriptsize (\RNumb{3}d)} & \makecell{19926 \scriptsize (\RNumb{1}d); \\ 19822 \scriptsize (\RNumb{2}d); \\ 19930 \scriptsize (\RNumb{3}d)}
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundbb1.2021.18} & \makecell{19759 \scriptsize (\RNumb{1}d); \\ 19701 \scriptsize (\RNumb{2}d)} & \makecell{19760 \scriptsize (\RNumb{1}d); \\ 19703 \scriptsize (\RNumb{2}d)} & \makecell{19764 \scriptsize (\RNumb{1}d); \\ 19706 \scriptsize (\RNumb{2}d)}
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundccbb2.2021.20} & 20001 & 20012 & 20021
\\
%\hline{|-||-|-|-|}
\cite{ExcGroundccbb4.2021.22} & \makecell{19557 \scriptsize (\RNumb{1}d); \\ 19565 \scriptsize (\RNumb{2}d); \\ 19845 \scriptsize (\RNumb{3}d)} & \makecell{19597 \scriptsize (\RNumb{1}d); \\ 19615 \scriptsize (\RNumb{2}d); \\ 20016 \scriptsize (\RNumb{3}d)} & \makecell{19597 \scriptsize (\RNumb{1}d); \\ 19615 \scriptsize (\RNumb{2}d); \\ 20016 \scriptsize (\RNumb{3}d)}
\\
%\hline{|-||-|-|-|}
\rule{0pt}{12pt}\cite{ExcGroundccbbcb1.2021.23} & $19353^{+42}_{-42}$ &  & $19355^{+41}_{-43}$
\\
%\hline{|-||-|-|-|}
\cite{Excccbb1.2021.24} & 19979 & 19980 & 19982 
\\
\bottomrule
\end{tabularx}
